An extended Perona-Malik model based on probabilistic models

The Perona-Malik model has been very successful at restoring images from noisy input. In this paper, we reinterpret the Perona-Malik model in the language of Gaussian scale mixtures and derive some extensions of the model. Specifically, we show that the expectation-maximization (EM) algorithm applied to Gaussian scale mixtures leads to the lagged-diffusivity algorithm for computing stationary points of the Perona-Malik diffusion equations. Moreover, we show how mean field approximations to these Gaussian scale mixtures lead to a modification of the lagged-diffusivity algorithm that better captures the uncertainties in the restoration. Since this modification can be hard to compute in practice we propose relaxations to the mean field objective to make the algorithm computationally feasible. Our numerical experiments show that this modified lagged-diffusivity algorithm often performs better at restoring textured areas and fuzzy edges than the unmodified algorithm. As a second application of the Gaussian scale mixture framework, we show how an efficient sampling procedure can be obtained for the probabilistic model, making the computation of the conditional mean and other expectations algorithmically feasible. Again, the resulting algorithm has a strong resemblance to the lagged-diffusivity algorithm. Finally, we show that a probabilistic version of the Mumford-Shah segementation model can be obtained in the same framework with a discrete edge-prior.

==> tikz/MarkovChain1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                thick,main node/.style={circle,draw,minimum width=1.1cm}]
  \node[main node] (A) {A};
  \node[main node] (B) [below left of=A] {B};
  \node[main node] (C) [below of=A] {C};
  \node[main node] (D) [right of=C, xshift=-1cm] {D};
  \node[main node] (E) [right of=A] {E};

  \path
    (A) edge [loop above] node {0.3} (A)
        edge [bend right] node[above left] {0.2} (B)
        edge node {0.5} (E)
    (B) edge [out=210,in=240, looseness=8] node[below] {0.2} (B)
        edge [bend right] node [above left]{0.8} (A)
    (C) edge [loop below] node {0.2} (C)
        edge node[right] {0.1} (A)
        edge node[below] {0.1} (B) 
        edge node[below] {0.6} (D)
    (D) edge[loop below] node {0.1} (D)
        edge [bend right] node[above right] {0.9} (A)
    (E) edge[bend left] node {1.0} (D);
\end{tikzpicture}


==> tikz/MarkovChain2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                thick,main node/.style={circle,draw,minimum width=1.1cm}]
  \node[main node,fill=gray!86!white] (A) {0.43};
  \node[main node,fill=gray!22!white] (B) [below left of=A] {0.11};
  \node[main node,fill=gray!0!white] (C) [below of=A] {0};
  \node[main node,fill=gray!48!white] (D) [right of=C, xshift=-1cm] {0.24};
  \node[main node,fill=gray!44!white] (E) [right of=A] {0.22};
  
  \path
    (A) edge [loop above]  (A)
        edge [bend right]  (B)
        edge  (E)
    (B) edge [out=210,in=240, looseness=8] (B)
        edge [bend right]  (A)
    (C) edge [loop below] (C)
        edge  (A)
        edge  (B) 
        edge  (D)
    (D) edge[loop below]  (D)
        edge [bend right]  (A)
    (E) edge[bend left]  (D);
\end{tikzpicture}


==> tikz/cm-map1.tex <==
\begin{tikzpicture}[scale=0.9]
      \draw[->] (-1,0) -- (6.2,0) node[right] {$x$};
      \draw[->] (0,-1) -- (0, 4.2) node[above] {$p(x)$};
      
      \draw[blue, tension=0.5] plot [smooth]
        coordinates {(-0.5, 0.2)
                     (0., 0.2)
                     (1., 2)
                     (2.2, 0.5)
                     (2.9, 0.2)
                     (3.5, 1.)
                     (4.5, 4)
                     (5.5, .5)
                     (6, 0)};
                     
    \draw [line width=1pt] (3,-0.1) node[below] {CM} -- (3., 0.1) ;
    \draw [line width=1pt] (4.5,-0.1) node[below] {MAP} -- (4.5, 0.1) ;
\end{tikzpicture}


==> tikz/exppair-spaces.tex <==
\begin{tikzpicture}[scale = 1.3]

\begin{scope}[xscale=1,xshift=0.5cm]
    \draw[fill=gray!10!white] (2, 0) ellipse (2 and 1.5);
    \draw[fill=blue!10!white] (1.5, 0) ellipse (1.3 and 1.0);
    \draw (3.4,0) node {$\dom\, H$};
    \draw (1.5,0) node {$\xi \in \mathbb M_\theta$};

    \coordinate (start  Gstar) at ($(1.5,0)+(100:1.3 and 1.0)$);
    \coordinate (start  H) at ($(2.0,0)+(90:2.0 and 1.5)$);

    \coordinate (start nabla H) at ($(2.0,0)+(220:2.0 and 1.5)$);
    \coordinate (end nabla G) at ($(1.5,0)+(-220:1.3 and 1.0)$);
\end{scope}

\begin{scope}[xscale=-1,xshift=0.5cm]
    \draw[fill=gray!10!white] (2, 0) ellipse (2 and 1.5);
    \draw[fill=blue!10!white] (1.5, 0) ellipse (1.3 and 1.0);
    \draw (3.4,0) node {$\dom\, G$};
    \draw (1.5,0) node {$\eta \in \mathbb M_x$};

    \coordinate (start  Hstar) at ($(1.5,0)+(100:1.3 and 1.0)$);
    \coordinate (start  G) at ($(2.0,0)+(90:2.0 and 1.5)$);

    \coordinate (start nabla G) at ($(2.0,0)+(140:2.0 and 1.5)$);
    \coordinate (end nabla H) at ($(1.5,0)+(220:1.3 and 1.0)$);

\end{scope}

\node (Rinf) at (0, 2.5) {$\mathbb R_\infty$};

\path[->,-latex']
 (start nabla G)  edge[bend left=30] node[above] {$\nabla G$} (end nabla G)
 (start nabla H)  edge[bend left=30] node[below] {$\nabla H$}  (end nabla H)
 (start Gstar) edge[bend right=20] node[below left] {$G^ *$} (Rinf)
 (start Hstar) edge[bend left=20] node[below right] {$H^*$} (Rinf)
 (start G) edge[bend left=20] node[above left] {$G$} (Rinf)
 (start H) edge[bend right=20] node[above right] {$H$} (Rinf);
\end{tikzpicture}


==> tikz/forward-model.tex <==
\scalebox{.65} {
\begin{tikzpicture}
    % Place nodes
	\tikzstyle{myblock} =[block, node distance=4cm]
	\tikzstyle{mycloud} =[cloud, node distance=4cm]
    
	\node[mycloud, node distance=0cm] (u)
		 {$x$};
	\node[myblock, right of=u] 
		(forward mapping) {forward mapping $A$};
	\node[mycloud, right of=forward mapping]
		(v) {$y = Ax$};
	\node[myblock, right of=v]
		(noise) {measurement};
	\node[mycloud, right of=noise]
		(vn) {$\tilde y$};

	\path[line]
		(u) edge (forward mapping)
		(forward mapping) edge (v)
		(v) edge (noise)
		(noise) edge (vn);
		
	\node[above of=u, yshift=3cm] {\includegraphics[height=5cm]{figures/intro-original}};
	\node[above of=v, yshift=3cm] {\includegraphics[height=5cm]{figures/intro-operator}};
	\node[above of=vn, yshift=3cm] {\includegraphics[height=5cm]{figures/intro-corrupted}};
\end{tikzpicture}
}


==> tikz/meanfield-modifier1.tex <==
\begin{tikzpicture}[scale=.8]

	\fill [gray!60!white](2,2) rectangle (3,3);
	\draw (2.5,2.5) node  {$+2$};

	\fill [gray!20!white](1,2) rectangle (2,3);
	\draw (1.5,2.5) node  {$+1$};

	\fill [gray!20!white](2,1) rectangle (3,2);
	\draw (2.5,1.5) node  {$+1$};
	
	\draw[step=1cm, black!50!gray, thin] (.5,.5) grid (3.5,3.5);
	\draw[->] (0.3,0.3) -- (3.8,0.3) node[below right] {$y_1$};
	\draw[->] (0.3,0.3) -- (0.3,3.8) node[above left] {$y_2$};;

\end{tikzpicture}


==> tikz/meanfield-modifier2.tex <==
\begin{tikzpicture}[scale=.8]

	\fill [gray!60!white](1,1) rectangle (2,2);
	\draw (1.5,1.5) node  {$+2$};

	\fill [gray!20!white](1,2) rectangle (2,3);
	\draw (1.5,2.5) node  {$+1$};

	\fill [gray!20!white](2,1) rectangle (3,2);
	\draw (2.5,1.5) node  {$+1$};
	
	\draw[step=1cm, black!50!gray, thin] (.5,.5) grid (3.5,3.5);
	\draw[->] (0.3,0.3) -- (3.8,0.3) node[below right] {$x_1$};
	\draw[->] (0.3,0.3) -- (0.3,3.8) node[above left] {$x_2$};;

\end{tikzpicture}

